Capacity Bounds for One-Bit MIMO Gaussian Channels with Analog Combining

The use of 1-bit analog-to-digital converters (ADCs) is seen as a promising approach to significantly reduce the power consumption and hardware cost of multiple-input multiple-output (MIMO) receivers. However, the nonlinear distortion due to 1-bit quantization fundamentally changes the optimal communication strategy and also imposes a capacity penalty to the system. In this paper, the capacity of a Gaussian MIMO channel in which the antenna outputs are processed by an analog linear combiner and then quantized by a set of zero threshold ADCs is studied. A new capacity upper bound for the zero threshold case is established that is tighter than the bounds available in the literature. In addition, we propose an achievability scheme which configures the analog combiner to create parallel Gaussian channels with phase quantization at the output. Under this class of analog combiners, an algorithm is presented that identifies the analog combiner and input distribution that maximize the achievable rate. Numerical results are provided showing that the rate of the achievability scheme is tight in the low signal-to-noise ratio (SNR) regime. Finally, a new 1-bit MIMO receiver architecture which employs analog temporal and spatial processing is proposed. The proposed receiver attains the capacity in the high SNR regime.

==> Figures/mimo_sys_model.tex <==
\documentclass[tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
%\usetikzlibrary{...}% tikz package already loaded by 'tikz' option


\usepackage{tikz,ifthen,amsmath}
\usepackage{amssymb, amscd, amsthm, amsfonts}
\usetikzlibrary{positioning,arrows,backgrounds,plotmarks}

\begin{document}

\begin{tikzpicture}
     \tikzstyle{multiply_block} = [circle,{path picture={ 
      \draw[black]
    (path picture bounding box.south east) -- (path picture bounding box.north west) (path picture bounding box.south west) -- (path picture bounding box.north east);
    }}]
    
    \tikzstyle{add_block} = [circle,{path picture={ 
      \draw[black]
    (path picture bounding box.south) -- (path picture bounding box.north) (path picture bounding box.west) -- (path picture bounding box.east);
    }}]
    
    \tikzset{
        pre/.style =    {<-, thick},
        post/.style =   {->, thick}
    }
    
    
    \tikzset{block/.style = {draw, fill=white, rectangle,
                  minimum height=3em, minimum width=2cm,text width=1.75cm,align=center},
        input/.style = {coordinate},
        output/.style = {coordinate},
        pinstyle/.style = {pin edge={to-,t,black}}
    }
    
    \node[] (Tx) {\textcolor{blue}{$\mathbf{x} \in \mathbb{C}^{N_{\mathrm{t}}\times 1}$}};
    \foreach \x in {1,...,3} {
        \node[below left = 0.25cm +\x cm and -.5cm of Tx] (Tx_\x) {\textcolor{blue}{$x_{\x}$}} edge[post,thick] ([xshift = .45cm]Tx_\x.east);
        
     }
     
     \node[block, rounded corners, right = .45cm of Tx_2,minimum height = 4.25cm, thick] (channel) {Channel\\$\mathbf{H}$};
    
    \node[block, rounded corners, right = 2cm of channel,minimum height = 4.25cm,thick] (analog_combine) {Analog Combiner\\$\mathbf{A}$};
    
    \foreach \y in {1,...,4} {
    \node[draw,add_block,thick] (adder_\y)         at ([yshift = 3.05 cm - 1.25*\y cm,xshift = .5cm]channel.east)   {} edge[pre] ([yshift = 3.05 cm - 1.25*\y cm]channel.east); 
    \node[below = .35 cm of adder_\y] {$z_\y$} edge[post] (adder_\y);
    \draw[->,thick] (adder_\y.east) -- ([xshift = 1.325cm] adder_\y.east) node[above,midway] {\textcolor{red}{$w_\y$}};
    }
   
   \node[right = 2.2cm of Tx] (Rx) {\textcolor{red}{$\mathbf{w} \in \mathbb{C}^{N_{\mathrm{r}}\times 1}$}};
   
   \foreach \q in {1,...,6} {
        \node[block,rounded corners, minimum height = .5cm, thick] (sign_\q) at ([yshift = 2.8cm - .8*\q cm,xshift = 1.75 cm]analog_combine.east) {$\mathrm{sgn}\left\{\Re(\cdot)\right\}$} edge[pre] node[above,midway] {$r_\q$} ([yshift = 2.8cm - .8*\q cm]analog_combine.east);
        
         \node[block, rounded corners, right = 3.75cm of analog_combine,minimum height = 4.25cm, thick] (dsp_proc) {Digital Signal Processor};
        
        \draw[thick,->] (sign_\q.east) -- node[above,midway] {\textcolor{purple}{$y_\q$}}([xshift = 1cm]sign_\q.east) ;
        %\node[right = .5cm of sign_\q] {\textcolor{purple}{$y_\q$}} edge[pre] (sign_\q);
   }
   
     \node[right = 3.95cm of Rx] (Qx) {\textcolor{purple}{$\mathbf{y} \in \{-1,+1\}^{N_{\mathrm{q}}}$}};
   
      \foreach \x in {1,...,3} {
        \node[below right= 0.25cm +\x cm and 11.45cm of Tx] (Rx_\x) {\textcolor{blue}{$\hat{x}_{\x}$}} edge[pre,thick] ([xshift = -.5cm]Rx_\x.west);
        
     }
   
    
    
\end{tikzpicture}

\end{document}

==> Figures/modified_mimo_sys.tex <==
\documentclass[tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
%\usetikzlibrary{...}% tikz package already loaded by 'tikz' option


\usepackage{tikz,ifthen,amsmath}
\usepackage{amssymb, amscd, amsthm, amsfonts}
\usetikzlibrary{positioning,arrows,backgrounds,plotmarks}

\begin{document}

\begin{tikzpicture}
     \tikzstyle{multiply_block} = [circle,{path picture={ 
      \draw[black]
    (path picture bounding box.south east) -- (path picture bounding box.north west) (path picture bounding box.south west) -- (path picture bounding box.north east);
    }}]
    
    \tikzstyle{add_block} = [circle,{path picture={ 
      \draw[black]
    (path picture bounding box.south) -- (path picture bounding box.north) (path picture bounding box.west) -- (path picture bounding box.east);
    }}]
    
    \tikzset{
        pre/.style =    {<-, thick},
        post/.style =   {->, thick}
    }
    
    
    \tikzset{block/.style = {draw, fill=white, rectangle,
                  minimum height=3em, minimum width=2cm,text width=1.75cm,align=center},
        input/.style = {coordinate},
        output/.style = {coordinate},
        pinstyle/.style = {pin edge={to-,t,black}}
    }
    
    \node[] (Tx) {\textcolor{blue}{$\mathbf{x} \in \mathbb{C}^{N_{\mathrm{t}}\times 1}$}};
    \foreach \x in {1,...,3} {
        \node[below left = 0.25cm +\x cm and -.5cm of Tx] (Tx_\x) {\textcolor{blue}{$x_{\x}$}} edge[post,thick] ([xshift = .45cm]Tx_\x.east);
        
     }
     
     \node[block, rounded corners, right = .45cm of Tx_2,minimum height = 4.25cm, thick] (channel) {Channel\\$\mathbf{H}$};
    
    \node[block, rounded corners, right = 1.75cm of channel,minimum height = 4.25cm,thick] (analog_combine) {Analog Combiner\\$\mathbf{A}$};
    
    \foreach \y in {1,...,4} {
    \node[draw,add_block,thick] (adder_\y)         at ([yshift = 3.05 cm - 1.25*\y cm,xshift = .5cm]channel.east)   {} edge[pre] ([yshift = 3.05 cm - 1.25*\y cm]channel.east); 
    \node[below = .35 cm of adder_\y] {$z_\y$} edge[post] (adder_\y);
    \draw[->,thick] (adder_\y.east) -- ([xshift = 1.075cm] adder_\y.east) node[above,midway] {\textcolor{red}{$w_\y$}};
    }
   
   \node[right = 1.75cm of Tx] (Rx) {\textcolor{red}{$\mathbf{w} \in \mathbb{C}^{N_{\mathrm{r}}\times 1}$}};
   
   \foreach \q in {1,...,6} {
         \node[draw, rectangle,rounded corners, minimum height = .5cm, thick] (theta_\q) at ([yshift = 2.8cm - .8*\q cm,xshift = 1 cm]analog_combine.east) {$\Theta_{\q}(\cdot)$} edge[pre] ([yshift = 2.8cm - .8*\q cm]analog_combine.east);
        \node[draw,rectangle,rounded corners, minimum height = .5cm, thick,right = 1cm of theta_\q] (sign_\q) 
        {$\tilde{y}_\q \in [-\frac{\pi}{2},+\frac{\pi}{2}]?$};
        %{$\mathrm{sgn}\left\{\Re(\cdot)\right\}$};
        \draw[->,thick] (theta_\q) -- (sign_\q) node[above,midway] {\textcolor{teal}{$\tilde{y}_\q$}};
        \node[right = .5cm of sign_\q] {\textcolor{purple}{$y_\q$}} edge[pre] (sign_\q);
   }
    
     \node[right = 1.5cm of Rx] (Theta_x) {\textcolor{teal}{${\mathbf{\tilde{y}}} \in [-\pi,+\pi]^{N_{\mathrm{q}}\times 1}$}};
     %\node[right = .85cm of Theta_x] (Qx) {\textcolor{purple}{$\mathbf{y} \in \{-1,+1\}^{N_{\mathrm{q}}\times 1}$}};
     
    \node[below right = .3cm and -.25cm of theta_6] {\textcolor{purple}{Sign Quantization}};
    
    \draw [draw=purple,dashed,rounded corners] (6,-.275) rectangle (11.15,-5.9);
   
   
    
    
\end{tikzpicture}

\end{document}

==> Figures/phaseADC_MIMO_receiver_UB_code.tex <==
\documentclass[tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
%\usetikzlibrary{...}% tikz package already loaded by 'tikz' option


\usepackage{tikz,ifthen,amsmath}
\usepackage{amssymb, amscd, amsthm, amsfonts}
\usetikzlibrary{positioning,arrows,backgrounds,shapes}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,shapes.geometric}

\tikzset{antenna2/.style={insert path={-- coordinate (ant#1) ++(0,0.15) -- +(135:0.15) + (0,0) -- +(45:0.15)}}}
%\tikzset{radiation/.style={{decorate,decoration={expanding waves,angle=90,segment length=4pt}}}}


\tikzset{block/.style = {draw, fill=white, rectangle, rounded corners,
                  minimum height=3em, minimum width=1.5cm,text width=1.5cm,align=center},
        input/.style = {coordinate},
        output/.style = {coordinate},
        pinstyle/.style = {pin edge={to-,t,black}}
    }



% \tikzset{antenna2/.style={insert path={-- coordinate (ant#1) ++(0,0.25) -- +(135:0.25) + (0,0) -- +(45:0.25)}}}
% \tikzset{radiation/.style={{decorate,decoration={expanding waves,angle=90,segment length=4pt}}}}    

\usepackage[RPvoltages]{circuitikz}

\begin{document}

\begin{tikzpicture}
     \tikzstyle{multiply_block} = [circle,{path picture={ 
      \draw[black]
    (path picture bounding box.south east) -- (path picture bounding box.north west) (path picture bounding box.south west) -- (path picture bounding box.north east);
    }},fill = red!20]
    
    \tikzstyle{add_block} = [circle,{path picture={ 
      \draw[black]
    (path picture bounding box.south) -- (path picture bounding box.north) (path picture bounding box.west) -- (path picture bounding box.east);
    }}]
    
    \tikzset{
        pre/.style =    {<-, thick},
        post/.style =   {->, thick}
    }
    
    
    \tikzset{block/.style = {draw, fill=white, rectangle,
                  minimum height=3em, minimum width=2cm,text width=1.75cm,align=center},
        input/.style = {coordinate},
        output/.style = {coordinate},
        pinstyle/.style = {pin edge={to-,t,black}}
    }
    
    \node[block, rounded corners,minimum height = 3.5cm, text width = 2cm, thick] (combiner) {Combiner\\\;\\$\mathbf{A}\in\mathbb{C}^{S\times N_{\mathrm{r}}}$};
    
    \node[antenna,scale = .5,above left = 1 cm and 0.5cm of combiner.west] (ant_1) {} edge[post] ([yshift = 1cm]combiner.west);
    
    \node[below = .75 of ant_1,rotate = 90] {\Huge\textbf{$\cdots$}};
    
     \node[antenna,scale = .5,above left = -1 cm and 0.5cm of combiner.west] (ant_2) {} edge[post] ([yshift = -1cm]combiner.west);
     
    \foreach \x/\lbl in {1/1,2/2,4/S} {
        \node[below right= -.9cm+\x cm and -.25cm of combiner.north east] (wire_\x) {};
        \node[block, rounded corners,minimum height = .75cm, right = .75cm of wire_\x, text width = 2.75cm, thick] (delay_\x)
        {$L_{\lbl}-1$ Delay}
        edge[pre,thick] (wire_\x) {};
        
        \node[block, rounded corners,minimum height = .75cm, right = .75cm of delay_\x, text width = 2.25cm, thick] (phase_detect_\x) {Phase Detector}
        edge[pre,thick] (delay_\x) {};
        
        \node[block, rounded corners,minimum height = .75cm, right = .75cm of phase_detect_\x, text width = 2.25cm, thick] (ADC_\x) {$L_{\lbl}$-bit Uniform ADC}
        edge[pre,thick] (phase_detect_\x) {};
        
        \node[right = .75cm of ADC_\x] (out_\x) {$\{y_{l,\lbl}\}_{l=1}^{l=L_{\lbl}}$} edge[pre,ultra thick] (ADC_\x); 
     }
     \node[below right = 1.5cm and 0cm of wire_2,rotate=90] {\Huge$\cdots$};
     \node[below right = 1.5cm and 3.8cm of wire_2,rotate=90] {\Huge$\cdots$};
       \node[below right = 1.5cm and 7cm of wire_2,rotate=90] {\Huge$\cdots$};
   
    \draw[purple,dashed,thick] ([xshift = .15cm, yshift  = .15cm]ADC_1.north east) rectangle ([xshift = -.15cm, yshift  = -.75cm]phase_detect_4.south west);
    \node[below right = 0.1cm and 1.5cm of phase_detect_4.south west) [] {\textcolor{purple}{Phase Quantizers}};
    
    \draw[teal,dashed,thick] ([xshift = .25cm, yshift  = .25cm]ADC_1.north east) rectangle ([xshift = -.35cm, yshift  = -.85cm]delay_4.south west);
    
    \node[below = 0.1cm of delay_4] {\textcolor{teal}{Pipelined Phase ADCs}};
\end{tikzpicture}

\end{document}

==> Figures/phaseADC_MIMO_receiver_code.tex <==
\documentclass[tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
%\usetikzlibrary{...}% tikz package already loaded by 'tikz' option


\usepackage{tikz,ifthen,amsmath}
\usepackage{amssymb, amscd, amsthm, amsfonts}
\usetikzlibrary{positioning,arrows,backgrounds,shapes}
\usetikzlibrary{decorations.pathreplacing,decorations.markings,shapes.geometric}

\tikzset{antenna2/.style={insert path={-- coordinate (ant#1) ++(0,0.15) -- +(135:0.15) + (0,0) -- +(45:0.15)}}}
%\tikzset{radiation/.style={{decorate,decoration={expanding waves,angle=90,segment length=4pt}}}}


\tikzset{block/.style = {draw, fill=white, rectangle, rounded corners,
                  minimum height=3em, minimum width=1.5cm,text width=1.5cm,align=center},
        input/.style = {coordinate},
        output/.style = {coordinate},
        pinstyle/.style = {pin edge={to-,t,black}}
    }



% \tikzset{antenna2/.style={insert path={-- coordinate (ant#1) ++(0,0.25) -- +(135:0.25) + (0,0) -- +(45:0.25)}}}
% \tikzset{radiation/.style={{decorate,decoration={expanding waves,angle=90,segment length=4pt}}}}    

\usepackage[RPvoltages]{circuitikz}

\begin{document}

\begin{tikzpicture}
     \tikzstyle{multiply_block} = [circle,{path picture={ 
      \draw[black]
    (path picture bounding box.south east) -- (path picture bounding box.north west) (path picture bounding box.south west) -- (path picture bounding box.north east);
    }},fill = red!20]
    
    \tikzstyle{add_block} = [circle,{path picture={ 
      \draw[black]
    (path picture bounding box.south) -- (path picture bounding box.north) (path picture bounding box.west) -- (path picture bounding box.east);
    }}]
    
    \tikzset{
        pre/.style =    {<-, thick},
        post/.style =   {->, thick}
    }
    
    
    \tikzset{block/.style = {draw, fill=white, rectangle,
                  minimum height=3em, minimum width=2cm,text width=1.75cm,align=center},
        input/.style = {coordinate},
        output/.style = {coordinate},
        pinstyle/.style = {pin edge={to-,t,black}}
    }
    
    \node[block, rounded corners,minimum height = 3.5cm, text width = 2cm, thick] (combiner) {Combiner\\\;\\$\mathbf{A}\in\mathbb{C}^{S\times N_{\mathrm{r}}}$};
    
    \node[antenna,scale = .5,above left = 1 cm and 0.5cm of combiner.west] (ant_1) {} edge[post] ([yshift = 1cm]combiner.west);
    
    \node[below = .75 of ant_1,rotate = 90] {\Huge\textbf{$\cdots$}};
    
     \node[antenna,scale = .5,above left = -1 cm and 0.5cm of combiner.west] (ant_2) {} edge[post] ([yshift = -1cm]combiner.west);
     
    \foreach \x/\lbl in {1/1,2/2,4/S} {
        \node[below right= -.9cm+\x cm and -.25cm of combiner.north east] (wire_\x) {};
        \node[block, rounded corners,minimum height = .75cm, right = 1cm of wire_\x, text width = 2cm, thick] (phase_ADC_\x) {Pipelined Phase ADC}
        edge[pre,thick] (wire_\x) {};
        
        \node[right = .75cm of phase_ADC_\x] (out_\x) {$\{y_{l,\lbl}\}_{l=1}^{l=L_{\lbl}}$} edge[pre,ultra thick] (phase_ADC_\x); 
     }
     
     \node[rotate = 90,below right = 1.25cm and 2.25cm of phase_ADC_2.south] {\Huge$\cdots$};
     
     \node[rotate = 90,below right = 1.25cm and 2.25cm of phase_ADC_2.south,yshift = 4cm] {\Huge$\cdots$};
    %  \node[block, rounded corners,minimum height = 2.75cm, right = 1cm of combiner, text width = 2cm, thick] (delay_net) {Delay Network} edge[pre] (combiner.east);
     
    %  \node[draw,multiply_block, right = .75cm of delay_net,thick] (multiplier) {} edge[pre] node[midway,above] (rn_label) {} (delay_net);
     
    %  \node[above right = .15cm and -0.6cm of rn_label] {\scriptsize\textcolor{blue}{$r[n]\in\mathbb{C}^{N_{\mathrm{q}}\times 1}$}} edge[post,dashed,blue] (rn_label.south);
     
    % \foreach \q in {1,2,3} {
    % \node[block, rounded corners, right = .75cm of multiplier,minimum height = .75cm,minimum width=1.5cm,text width=2cm, thick,yshift = .05cm-.05*\q cm,xshift = .05*\q cm] (quant_\q) {1-bit ADC};
    % }
    % \draw[->,thick] (multiplier.east) -- (quant_1.west);
    
    % \node[right = 1cm of quant_1] (output) {\scriptsize\textcolor{blue}{$\mathbf{y}[n]\in\mathbb{C}^{N_{\mathrm{q}}\times 1}$}} edge[pre] ([xshift = .1cm]quant_1.east);
    
    % \node[block, rounded corners, below = .75cm of quant_1,minimum height = .75cm,minimum width=1.75cm,text width=1.75cm,thick] (exponent) {$e^{j\mathbf{\Phi}(\mathbf{y}[n-1]])}$};
   
    % \node[below = .15cm of exponent] (phi_eq1) {\textcolor{red}{\footnotesize$\mathbf{\Phi}[n] = [\mathbf{\Phi}^{(1)}[n],[\mathbf{\Phi}^{(2)}[n],\cdots,[\mathbf{\Phi}^{(N_{\mathrm{s}})}[n]]^T$}};
    
    % \node[below = .1cm of phi_eq1] (phi_eq2) {\textcolor{red}{\footnotesize$\Phi_i^{(n_{\mathrm{s}})}[n] = \Phi_{i-1}^{(n_{\mathrm{s}})}[n-1] + \frac{\pi}{2^i} y_i^{(n_{\mathrm{s}})}[n-1]$}};
    
    
    % \draw[->,thick,rounded corners] ([xshift = -.5cm]output.west) |- (exponent);
    % \draw[->,thick,rounded corners] (exponent.west) -| (multiplier.south);
\end{tikzpicture}

\end{document}

==> Figures/phaseADC_example_code.tex <==
\documentclass[tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
%\usetikzlibrary{...}% tikz package already loaded by 'tikz' option


\usepackage{tikz,ifthen,amsmath}
\usepackage{amssymb, amscd, amsthm, amsfonts}
\usetikzlibrary{positioning,arrows,backgrounds,plotmarks,shapes}

\usepackage{circuitikz}

\begin{document}

\begin{tikzpicture}
     \tikzstyle{multiply_block} = [circle,{path picture={ 
      \draw[black]
    (path picture bounding box.south east) -- (path picture bounding box.north west) (path picture bounding box.south west) -- (path picture bounding box.north east);
    }}]
    
    
    \tikzstyle{add_block} = [circle,{path picture={ 
      \draw[black]
    (path picture bounding box.south) -- (path picture bounding box.north) (path picture bounding box.west) -- (path picture bounding box.east);
    }}]
    
    \tikzset{
        pre/.style =    {<-, thick},
        post/.style =   {->, thick}
    }
    
    
    \tikzset{block/.style = {draw, fill=white, rectangle,
                  minimum height=3em, minimum width=2cm,text width=1.75cm,align=center},
        input/.style = {coordinate},
        output/.style = {coordinate},
        pinstyle/.style = {pin edge={to-,t,black}}
    }
    
    \begin{scope}
        \foreach \a in {0,90,...,359} {
            \draw[very thick, ->] (0,0) -- (\a:3);
        }
        \node[above] (quad_lbl) at (90:3) {\textbf{Q}};
        \node[right] (inphase_lbl) at (0:3) {\textbf{I}};
      
        \draw [magenta ] plot [only marks, mark=*,mark size = 2.5]
                    coordinates {(110:2.5)};
        \node[above = 0cm of quad_lbl] {\textbf{(i) Phase ADC Input:}};
    \end{scope}
    
    \begin{scope}[yshift = -8cm]
        \foreach \a in {0,90,...,359} {
            \draw[very thick, ->] (0,0) -- (\a:3);
        }
        \node[above] (quad_lbl) at (90:3) {\textbf{Q}};
        \node[right] (inphase_lbl) at (0:3) {\textbf{I}};
      
        \draw [magenta ] plot [only marks, mark=*,mark size = 2.5]
                    coordinates {(110:2.5)};
        \node[above = 0cm of quad_lbl] {\textbf{(iv) Output of 1$^{\mathrm{st}}$ 1-bit ADC:}};
        
        \draw[fill=cyan!60, opacity = .2,draw = none]
        (-3,-3) -- (-3,3) -- (0,3) -- (0,-3) -- cycle;
        \node[below] (y1_lbl) at (0,-3) {\huge\textcolor{cyan}{$y_1 = -1$}};
        %plot[smooth, samples=100, domain=-3:0] (\x,3) -| (0,0) -- cycle;
    \end{scope}
    
        \begin{scope}[xshift = 8cm]
        \foreach \a in {0,90,...,359} {
            \draw[very thick, ->] (0,0) -- (\a:3);
        }
        \node[above] (quad_lbl) at (90:3) {\textbf{Q}};
        \node[right] (inphase_lbl) at (0:3) {\textbf{I}};
      
        \draw [gray!80] plot [only marks, mark=*,mark size = 2.5] 
                    coordinates {(110:2.5)} node[] (prev_symb) {};
        \draw [magenta,rotate = -90] plot [only marks, mark=*,mark size = 2.5]
                    coordinates {(110:2.5)} node[] (curr_symb) {}; 
        \draw[->,dashed,gray] (prev_symb)  to [in=90] node[right,near end] {\textcolor{black}{$-90^0$}} (curr_symb) ;
    
        \node[above = 0cm of quad_lbl] {\textbf{(ii) Signal at $\mathrm{NXT}_1$:}};
        
        %\draw[fill=cyan!50, opacity = .2,draw = none,rotate = -90]
        %(-3,-3) -- (-3,3) -- (0,3) -- (0,-3) -- cycle;
        %\draw[fill=orange!30, opacity = .2,draw = none,rotate = -180]
        %(-3,-3) -- (-3,3) -- (0,3) -- (0,-3) -- cycle;
        
        
    \end{scope}
    
    \begin{scope}[xshift = 8cm, yshift = -8cm]
        \foreach \a in {0,90,...,359} {
            \draw[very thick, ->] (0,0) -- (\a:3);
        }
        \node[above] (quad_lbl) at (90:3) {\textbf{Q}};
        \node[right] (inphase_lbl) at (0:3) {\textbf{I}};
      
        \draw [gray!80] plot [only marks, mark=*,mark size = 2.5] 
                    coordinates {(110:2.5)} node[] (prev_symb) {};
        \draw [magenta,rotate = -90] plot [only marks, mark=*,mark size = 2.5]
                    coordinates {(110:2.5)} node[] (curr_symb) {}; 
        \draw[->,dashed,gray] (prev_symb)  to [in=90] node[right,near end] {\textcolor{black}{$-90^0$}} (curr_symb) ;
    
        \node[above = 0cm of quad_lbl] {\textbf{(v) Output of 2$^{\mathrm{nd}}$ 1-bit ADC:}};
        
        \draw[fill=cyan!60, opacity = .2,draw = none,rotate = -90]
        (-3,-3) -- (-3,3) -- (0,3) -- (0,-3) -- cycle;
        \draw[fill=orange!60, opacity = .2,draw = none,rotate = -180]
        (-3,-3) -- (-3,3) -- (0,3) -- (0,-3) -- cycle;
        \node[below] (y2_lbl) at (0,-3) {\huge\textcolor{orange}{$y_2 = +1$}};
    \end{scope}
    
    
    \begin{scope}[xshift = 16cm]
        \foreach \a in {0,90,...,359} {
            \draw[very thick, ->] (0,0) -- (\a:3);
        }
        \node[above] (quad_lbl) at (90:3) {\textbf{Q}};
        \node[right] (inphase_lbl) at (0:3) {\textbf{I}};
      
        \draw [gray,rotate = -90] plot [only marks, mark=*,mark size = 2.5]
                    coordinates {(110:2.5)} node[] (prev_symb) {}; 
        \draw [magenta,rotate = -90+45] plot [only marks, mark=*,mark size = 2.5]
                    coordinates {(110:2.5)} node[] (curr_symb) {}; 
                    
          \draw[->,dashed,gray] (prev_symb)  to [in=45] node[right,midway] {\textcolor{black}{$+45^0$}} (curr_symb) ;
    
        \node[above = 0cm of quad_lbl] {\textbf{(iii) Signal at $\mathrm{NXT}_2$:}};
    \end{scope}
    
      \begin{scope}[xshift = 16cm,yshift = -8cm]
        \foreach \a in {0,90,...,359} {
            \draw[very thick, ->] (0,0) -- (\a:3);
        }
        \node[above] (quad_lbl) at (90:3) {\textbf{Q}};
        \node[right] (inphase_lbl) at (0:3) {\textbf{I}};
      
        \draw [gray,rotate = -90] plot [only marks, mark=*,mark size = 2.5]
                    coordinates {(110:2.5)} node[] (prev_symb) {}; 
        \draw [magenta,rotate = -90+45] plot [only marks, mark=*,mark size = 2.5]
                    coordinates {(110:2.5)} node[] (curr_symb) {}; 
                    
          \draw[->,dashed,gray] (prev_symb)  to [in=45] node[right,midway] {\textcolor{black}{$+45^0$}} (curr_symb) ;
    
        \node[above = 0cm of quad_lbl] {\textbf{(vi) Output of 3$^{\mathrm{rd}}$ 1-bit ADC:}};
        
        \begin{scope}
        \clip (-3,-3) rectangle (3,3);
        \draw[fill=cyan!60, opacity = .2,draw = none,rotate = -90+45]
        (-5,-5) -- (-5,5) -- (0,5) -- (0,-5) -- cycle;
        \draw[fill=orange!60, opacity = .2,draw = none,rotate = -180+45]
        (-5,-5) -- (-5,5) -- (0,5) -- (0,-5) -- cycle;
        \draw[fill=purple!60, opacity = .2,draw = none,rotate = -180]
        (-3,-3) -- (-3,3) -- (0,3) -- (0,-3) -- cycle;
        \end{scope}
        \node[below] (y3_lbl) at (0,-3) {\huge\textcolor{purple}{$y_3 = +1$}};
        \draw[very thick,red,opacity = .75](0,0) -- (3,3) -- (0,3) -- cycle;
    \end{scope}
  
    
\end{tikzpicture}

\end{document}

==> Figures/phase_quantizer_example.tex <==
\documentclass[tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
%\usetikzlibrary{...}% tikz package already loaded by 'tikz' option


\usepackage{tikz,ifthen,amsmath}
\usepackage{amssymb, amscd, amsthm, amsfonts}
\usetikzlibrary{positioning,arrows,backgrounds,plotmarks}

\begin{document}

\begin{tikzpicture}
     \tikzstyle{multiply_block} = [circle,{path picture={ 
      \draw[black]
    (path picture bounding box.south east) -- (path picture bounding box.north west) (path picture bounding box.south west) -- (path picture bounding box.north east);
    }}]
    
    \tikzstyle{add_block} = [circle,{path picture={ 
      \draw[black]
    (path picture bounding box.south) -- (path picture bounding box.north) (path picture bounding box.west) -- (path picture bounding box.east);
    }}]
    
    \tikzset{
        pre/.style =    {<-, thick},
        post/.style =   {->, thick}
    }
    
    
    \tikzset{block/.style = {draw, fill=white, rectangle,
                  minimum height=3em, minimum width=2cm,text width=1.75cm,align=center},
        input/.style = {coordinate},
        output/.style = {coordinate},
        pinstyle/.style = {pin edge={to-,t,black}}
    }
    
    \node[] (W_i) {$i$-th eigen-channel output};
    \foreach \m in {0,...,2} {
        \node[draw,multiply_block, above right = -.4cm - 1.25*\m cm and 1.25cm of W_i] (multiply_\m) {};
        
        \draw[thick] (W_i.east) -- ([xshift = .5cm]W_i.east);
        \draw[->,thick] ([xshift = .5cm]W_i.east) |- (multiply_\m.west);
        
        \node[above = 0.25cm of multiply_\m] (phase_shift) {$e^{j\frac{\pi}{3}\times \m}$} edge[post] (multiply_\m);
        
         \node[block,rounded corners, minimum height = .5cm, thick, right = .5cm of multiply_\m] (sign_\m) {$\mathrm{sgn}\left\{\Re(\cdot)\right\}$} edge[pre] (multiply_\m);
         
         \node[right = .5cm of sign_\m] (y_\m) {$y_{i,\m}$} edge[pre] (sign_\m.east);
    }

    \begin{scope}[xshift = 10.5cm,yshift = -1.25cm, scale = 1]
    \foreach \a in {0,90,...,359}
         \draw[semithick, ->] (0,0) -- (\a:1.65);
    
    \foreach \p in {0,60,...,360} {
             \draw[dotted,very thick, blue,rotate = 90] (0,0) -- (\p:1.75);
       };
       
       
       
      \node[fill = white] at (300:1.9) {\footnotesize\textcolor{red}{$(+,+,+)$}};
      \node[fill = white] at (0:1.9) {\footnotesize\textcolor{red}{$(+,+,-)$}};
      \node[fill = white] at (60:1.9) {\footnotesize\textcolor{red}{$(+,-,-)$}};
       \node[fill = white] at (120:1.9) {\footnotesize\textcolor{red}{$(-,-,-)$}};
       \node[fill = white] at (180:1.9) {\footnotesize\textcolor{red}{$(-,-,+)$}};
       \node[fill = white] at (240:1.9) {\footnotesize\textcolor{red}{$(-,+,+)$}};

    %\node[below right = 1cm and -4.25cm of W_i,text width = 4cm,font=\sffamily\small] {\textcolor{red}{$s_\mathrm{i}$ sign quantizers create a $2s_{\mathrm{i}}$-sector phase quantizer}};
      
    %   \node[fill = white] at (30:1.9) {\footnotesize$(-,+,+)$};
    %   \node[fill = white] at (90:1.9) {\footnotesize$(-,-,+)$};
    %   \node[fill = white] at (150:1.9) {\footnotesize$(-,-,-)$};
    %   \node[fill = white] at (210:1.9) {\footnotesize$(+,-,-)$};
    %   \node[fill = white] at (270:1.9) {\footnotesize$(+,+,-)$};
    %     \node[fill = white] at (330:1.9) {\footnotesize$(+,+,+)$};
    \end{scope}
   
   
    
    
\end{tikzpicture}

\end{document}

==> Figures/phase_quantizer_example_v2.tex <==
\documentclass[tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
%\usetikzlibrary{...}% tikz package already loaded by 'tikz' option


\usepackage{tikz,ifthen,amsmath}
\usepackage{amssymb, amscd, amsthm, amsfonts}
\usetikzlibrary{positioning,arrows,backgrounds,plotmarks}

\begin{document}

\begin{tikzpicture}
     \tikzstyle{multiply_block} = [circle,{path picture={ 
      \draw[black]
    (path picture bounding box.south east) -- (path picture bounding box.north west) (path picture bounding box.south west) -- (path picture bounding box.north east);
    }}]
    
    \tikzstyle{add_block} = [circle,{path picture={ 
      \draw[black]
    (path picture bounding box.south) -- (path picture bounding box.north) (path picture bounding box.west) -- (path picture bounding box.east);
    }}]
    
    \tikzset{
        pre/.style =    {<-, thick},
        post/.style =   {->, thick}
    }
    
    
    \tikzset{block/.style = {draw, fill=white, rectangle,
                  minimum height=3em, minimum width=2cm,text width=1.75cm,align=center},
        input/.style = {coordinate},
        output/.style = {coordinate},
        pinstyle/.style = {pin edge={to-,t,black}}
    }
    
    \node[text width  =2.5cm] (W_i) {eigenchannel 1\\\qquad output};
    \foreach \m/\index in {0/1,1/2,2/3} {
        \node[draw,multiply_block, above right = -.4cm - 1.25*\m cm and 1.25cm of W_i] (multiply_\m) {};
        
        \draw[thick] (W_i.east) -- ([xshift = .5cm]W_i.east);
        \draw[->,thick] ([xshift = .5cm]W_i.east) |- (multiply_\m.west);
        
        \node[above = 0.25cm of multiply_\m] (phase_shift) {$e^{j\frac{\pi}{3}\times \m}$} edge[post] (multiply_\m);
        
         \node[block,rounded corners, minimum height = .5cm, thick, right = .5cm of multiply_\m] (sign_\m) {$\mathrm{sgn}\left\{\Re(\cdot)\right\}$} edge[pre] (multiply_\m);
         
         \node[right = .5cm of sign_\m] (y_\m) {$y_{\index}$} edge[pre] (sign_\m.east);
    }
    
    \begin{scope}[xshift = 8.75cm,yshift = -1.25cm, scale = 1]
    \foreach \a in {0,90,...,359}
         \draw[semithick, ->] (0,0) -- (\a:1.65);
    
    \foreach \p in {0,60,...,360} {
             \draw[dotted,very thick, blue,rotate = 90] (0,0) -- (\p:1.75);
       };
       
       
       
      \node[fill = white] at (300:1.5) {\footnotesize\textcolor{red}{$(+,+,+)$}};
      \node[fill = white] at (0:1.3) {\footnotesize\textcolor{red}{$(+,+,-)$}};
      \node[fill = white] at (60:1.5) {\footnotesize\textcolor{red}{$(+,-,-)$}};
       \node[fill = white] at (120:1.5) {\footnotesize\textcolor{red}{$(-,-,-)$}};
       \node[fill = white] at (180:1.3) {\footnotesize\textcolor{red}{$(-,-,+)$}};
       \node[fill = white] at (240:1.5) {\footnotesize\textcolor{red}{$(-,+,+)$}};
    \end{scope}
    
    
    \begin{scope}[yshift = -5cm]
            \node[text width = 2.5cm] (W_i) {eigenchannel 2\\\qquad output};
    \foreach \m/\index in {0/4,1/5} {
        \node[draw,multiply_block, above right = -.4cm - 1.25*\m cm and 1.25cm of W_i] (multiply_\m) {};
        
        \draw[thick] (W_i.east) -- ([xshift = .5cm]W_i.east);
        \draw[->,thick] ([xshift = .5cm]W_i.east) |- (multiply_\m.west);
        
        \node[above = 0.25cm of multiply_\m] (phase_shift) {$e^{j\frac{\pi}{2}\times \m}$} edge[post] (multiply_\m);
        
         \node[block,rounded corners, minimum height = .5cm, thick, right = .5cm of multiply_\m] (sign_\m) {$\mathrm{sgn}\left\{\Re(\cdot)\right\}$} edge[pre] (multiply_\m);
         
         \node[right = .5cm of sign_\m] (y_\m) {$y_{\index}$} edge[pre] (sign_\m.east);
    }
    \end{scope}
    
    \begin{scope}[xshift = 8.75cm,yshift = -5.25cm, scale = 1]
    \foreach \a in {0,90,...,359}
         \draw[semithick, ->] (0,0) -- (\a:1.65);
    
    \foreach \p in {0,90,...,360} {
             \draw[dotted,very thick, blue,rotate = 90] (0,0) -- (\p:1.75);
       };
       
       
       
      \node[fill = white] at (45:1.4) {\footnotesize\textcolor{red}{$(+,-)$}};
      \node[fill = white] at (135:1.4) {\footnotesize\textcolor{red}{$(-,-)$}};
      \node[fill = white] at (225:1.4) {\footnotesize\textcolor{red}{$(-,+)$}};
      \node[fill = white] at (315:1.4) {\footnotesize\textcolor{red}{$(+,+)$}};
    \end{scope}
   
\end{tikzpicture}

\end{document}

==> Figures/pipeline_PhaseADC_v2.tex <==
\documentclass[tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
%\usetikzlibrary{...}% tikz package already loaded by 'tikz' option


\usepackage{tikz,ifthen,amsmath}
\usepackage{amssymb, amscd, amsthm, amsfonts}
\usetikzlibrary{positioning,arrows,backgrounds,plotmarks,shapes}

\usepackage{circuitikz}

\begin{document}

\begin{tikzpicture}
     \tikzstyle{multiply_block} = [circle,{path picture={ 
      \draw[black]
    (path picture bounding box.south east) -- (path picture bounding box.north west) (path picture bounding box.south west) -- (path picture bounding box.north east);
    }}]
    
    
    \tikzstyle{add_block} = [circle,{path picture={ 
      \draw[black]
    (path picture bounding box.south) -- (path picture bounding box.north) (path picture bounding box.west) -- (path picture bounding box.east);
    }}]
    
    \tikzset{
        pre/.style =    {<-, thick},
        post/.style =   {->, thick}
    }
    
    
    \tikzset{block/.style = {draw, fill=white, rectangle,
                  minimum height=3em, minimum width=2cm,text width=1.75cm,align=center},
        input/.style = {coordinate},
        output/.style = {coordinate},
        pinstyle/.style = {pin edge={to-,t,black}}
    }
    
    % \begin{scope}
    %     \node[block, rounded corners,minimum height = 1.5cm,minimum width=2cm,text width=2cm, thick] (stage_l) {Stage $l$} node[below left = 0cm and 0cm of stage_l.north east] (out1_l) {\footnotesize$\mathrm{NXT}_{l,i}$} node[above left = 0cm and 0cm of stage_l.south east] (out2_l) {\footnotesize $\phi_{l+1,i}$}
    %     node[above right = 0cm and 0cm of stage_l.south west] (in2_l) {\footnotesize $\phi_{l,i}$} 
    %     node[below right = 0cm and 0cm of stage_l.north west] (in1_l) {\footnotesize $\mathrm{IN}_{l,i}$};
        
        
    %     \node[block, left = 1cm of stage_l, rounded corners,minimum height = 1.5cm,minimum width=2cm,text width=2cm, thick] (stage_l_m1) {Stage $l-1$} node[below left = 0cm and 0cm of stage_l_m1.north east] (out1_l_m1) {\footnotesize$\mathrm{NXT}_{l-1,i}$} node[above left = 0cm and 0cm of stage_l_m1.south east] (out2_l_m1) {\footnotesize $\phi_{l,i}$}
    %     node[above right = 0cm and 0cm of stage_l_m1.south west] (in2_l_m1) {\footnotesize $\phi_{l-1,i}$} 
    %     node[below right = 0cm and 0cm of stage_l_m1.north west] (in1_l_m1) {\footnotesize $\mathrm{IN}_{l-1,i}$};
        
    %     \node[block, right = 1cm of stage_l, rounded corners,minimum height = 1.5cm,minimum width=2cm,text width=2cm, thick] (stage_l_p1) {Stage $l+1$} node[below left = 0cm and 0cm of stage_l_p1.north east] (out1_l_p1) {\footnotesize$\mathrm{NXT}_{l+1,i}$} node[above left = 0cm and 0cm of stage_l_p1.south east] (out2_l_p1) {\footnotesize $\phi_{l+2,i}$}
    %     node[above right = 0cm and 0cm of stage_l_p1.south west] (in2_l_p1) {\footnotesize $\phi_{l+1,i}$} 
    %     node[below right = 0cm and 0cm of stage_l_p1.north west] (in1_l_p1) {\footnotesize $\mathrm{IN}_{l+1,i}$};
        
    %     \draw[->,thick] (out1_l) -- (in1_l_p1);
    %     \draw[->,thick] (out2_l) -- (in2_l_p1);
        
    %     \draw[->,thick] (out1_l_m1) -- (in1_l);
    %     \draw[->,thick] (out2_l_m1) -- (in2_l);
        
    %     \node[right = 0cm of stage_l_p1] {\textbf{\Huge$\cdots$}};
    %      \node[left = 0cm of stage_l_m1] {\textbf{\Huge$\cdots$}};
        
    %     \node[block, right = 1.75cm of stage_l_p1, rounded corners,minimum height = 1.5cm,minimum width=2cm,text width=2cm, thick] (stage_L) {Stage $L_i-1$} node[below left = 0cm and 0cm of stage_L.north east] (out1_L) {\footnotesize$\mathrm{NXT}_{L_i-1,i}$} node[above left = 0cm and 0cm of stage_L.south east] (out2_L) {\footnotesize}
    %     node[above right = 0cm and 0cm of stage_L.south west] (in2_L) {\footnotesize $\phi_{L_i-1,i}$} 
    %     node[below right = 0cm and 0cm of stage_L.north west] (in1_L) {\footnotesize $\mathrm{IN}_{L_i-1,i}$};
        
    %     \draw[->,thick] ([xshift = -.5cm]in1_L.west) -- (in1_L.west);
    %     \draw[->,thick] ([xshift = -.5cm]in2_L.west) -- (in2_L.west);
        
        
    %     \node[block, rounded corners, right = .3cm of out1_L,minimum height = .5cm,minimum width=.75cm,text width=.75cm, thick] (real_L){$\Re\{\cdot\}$} edge[pre] (out1_L);
        
        
    %     \node[signal,signal to = north,below = .3cm of real_L.south,draw = black,minimum height = .75cm,text width = .7cm,minimum width = .7,thick] (adc_L) {\centering \small{1-bit\\ADC}} edge[pre] (real_L);
        
    %     \node[below = .5cm of adc_L] {\textcolor{purple}{$y_{L,i}$}} edge[pre] (adc_L); 
        
        
    %     %\node[right = .5cm of out1_L] (out) {$y_{L_i,i}$} edge[pre] (out1_L);
        
    %     \node[block, left = 1.75cm of stage_l_m1, rounded corners,minimum height = 1.5cm,minimum width=2cm,text width=2cm, thick] (stage_1) {Stage $1$} node[below left = 0cm and 0cm of stage_1.north east] (out1_1) {\footnotesize$\mathrm{NXT}_{1,i}$} node[above left = 0cm and 0cm of stage_1.south east] (out2_1) {\footnotesize$\phi_{2,i}$}
    %     node[above right = 0cm and 0cm of stage_1.south west] (in2_1) {\footnotesize $\phi_{1,i}$} 
    %     node[below right = 0cm and 0cm of stage_1.north west] (in1_1) {\footnotesize $\mathrm{IN}_{1,i}$};
        
    %     \draw[->,thick] (out1_1.east) -- ([xshift = .5cm]out1_1.east);
    %     \draw[->,thick] (out2_1.east) -- ([xshift = .5cm]out2_1.east);
        
    %     \node[left = 0.5cm of in1_1] {$i$-th eigenchannel} edge[post] (in1_1);
        
    %     \node[left = 0.5cm of in2_1]  {$1\angle 0^0$}  edge[post] (in2_1);
        
    %     \draw[->,ultra thick,red,dashed] ([xshift = -.5cm]stage_l.south) -- ([xshift = -.5cm,yshift = -1.45cm]stage_l.south);
        
        
    %     \node[below = .5cm of stage_l] (y_val_l) {\textcolor{purple}{$y_{l,i}$}} edge[pre] (stage_l.south);
        
    %     \node[below = .5cm of stage_l_m1] (y_val_l) {\textcolor{purple}{$y_{l-1,i}$}} edge[pre] (stage_l_m1.south);
        
    %     \node[below = .5cm of stage_l_p1] (y_val_l) {\textcolor{purple}{$y_{l+1,i}$}} edge[pre] (stage_l_p1.south);
        
    %     \node[below = .5cm of stage_1] (y_val_l) {\textcolor{purple}{$y_{1,i}$}} edge[pre] (stage_1.south);
        
    %     \node[below = .5cm of stage_L] (y_val_l) {\textcolor{purple}{$y_{L_{i}-1,i}$}} edge[pre] (stage_L.south);
        
    % \end{scope}
   \begin{scope}
       \node[block, rounded corners,minimum height = 1.5cm,minimum width=2cm,text width=2.5cm, thick] (stage_l) {Stage $l$}; %\node[below left = 0cm and 0cm of stage_l.north east] (out_l) {\footnotesize$\mathrm{NXT}_{l,i}$};
       %\node[below right = 0cm and 0cm of stage_l.north west] (in_l) {\footnotesize$\mathrm{IN}_{l,i}$};
       
       \node[block, rounded corners, left = .75cm of stage_l,minimum height = 1.5cm,minimum width=2cm,text width=2.5cm, thick] (stage_l_m1) {Stage $l-1$} edge[post] (stage_l) ;
       %\node[below left = 0cm and 0cm of stage_l_m1.north east] (out_l_m1) {\footnotesize$\mathrm{NXT}_{l-1,i}$};
       %\node[below right = 0cm and 0cm of stage_l_m1.north west] (in_l_m1) {\footnotesize$\mathrm{IN}_{l-1,i}$} ;
       
       \draw[->,thick] ([xshift = -.75cm]stage_l_m1.west) -- (stage_l_m1.west);
       
        \node[block, rounded corners, right = .75cm of stage_l,minimum height = 1.5cm,minimum width=2cm,text width=2.5cm, thick] (stage_l_p1) {Stage $l+1$} edge[pre] (stage_l) ;
       %\node[below left = 0cm and 0cm of stage_l_p1.north east] (out_l_p1) {\footnotesize$\mathrm{NXT}_{l+1,i}$};
       %\node[below right = 0cm and 0cm of stage_l_p1.north west] (in_l_p1) {\footnotesize$\mathrm{IN}_{l+1,i}$} ;
       
       \draw[->,thick] (stage_l_p1.east) -- ([xshift = .75cm]stage_l_p1.east);
       
       \node[right = .7cm of stage_l_p1.east] {\textbf{\Huge$\cdots$}};
       
       \node[left = .7cm of stage_l_m1.west] {\textbf{\Huge$\cdots$}};
       
       \node[block, rounded corners, right = 2.75cm of stage_l_p1,minimum height = 1.5cm,minimum width=2cm,text width=2.5cm, thick] (stage_L) {Stage $L-1$};
       
       %\node[below left = 0cm and 0cm of stage_L.north east] (out_L) {\footnotesize$\mathrm{NXT}_{L_i-1,i}$};
       %\node[below right = 0cm and 0cm of stage_L.north west] (in_L) {\footnotesize$\mathrm{IN}_{L_i-1,i}$};
       
       \draw[->, thick] ([xshift = -.75cm]stage_L.west) -- (stage_L.west);
       
       \node[block, rounded corners, left = 2.75cm of stage_l_m1,minimum height = 1.5cm,minimum width=2cm,text width=2.5cm, thick] (stage_1) {Stage $1$};
       %\node[below left = 0cm and 0cm of stage_1.north east] (out_1) {\footnotesize$\mathrm{NXT}_{1,i}$};
       %\node[below right = 0cm and 0cm of stage_1.north west] (in_1) {\footnotesize$\mathrm{IN}_{1,i}$};
       
       \draw[->, thick] (stage_1.east) -- ([xshift = .75cm]stage_1.east);
       
       \node[left = .75cm of stage_1.west] {input} edge[post] (stage_1.west);
       
       
       
        \node[below = .5cm of stage_l] (y_val_l) {\textcolor{purple}{$y_{l}$}} edge[pre] (stage_l.south);
        
        \node[below = .5cm of stage_l_m1] (y_val_l) {\textcolor{purple}{$y_{l-1}$}} edge[pre] (stage_l_m1.south);
        
        \node[below = .5cm of stage_l_p1] (y_val_l) {\textcolor{purple}{$y_{l+1}$}} edge[pre] (stage_l_p1.south);
        
        \node[below = .5cm of stage_1] (y_val_l) {\textcolor{purple}{$y_{1}$}} edge[pre] (stage_1.south);
        
        \node[below = .5cm of stage_L] (y_val_l) {\textcolor{purple}{$y_{L-1}$}} edge[pre] (stage_L.south);
       
         \node[block, rounded corners, right = .45cm of stage_L,minimum height = .75cm,minimum width=.75cm,text width=.75cm, thick] (real_L){\scriptsize$\Re\{\cdot\}$} edge[pre] (stage_L.east);
         
         \node[signal,signal to = west,right = .45cm of real_L.east,draw = black,minimum height = .75cm,text width = .7cm,minimum width = .7,thick] (adc_L) {\centering \scriptsize{1-bit\\ADC}} edge[pre] (real_L);
         
         \node[below right = 1.25cm and 0 cm of adc_L.east] (y_L) {\textcolor{purple}{$y_{L}$}} ;
         \draw[->,thick] (adc_L.east) -| (y_L.north);
         
         \draw[->,ultra thick,red,dashed] ([xshift = -.5cm]stage_l.south) -- ([xshift = -.5cm,yshift = -1.45cm]stage_l.south);
   \end{scope} 
    
    \begin{scope}[yshift = -3.75cm,xshift = -5.5cm]
        \node[] (input) {$\mathrm{IN}_{l}$};
        \node[block, rounded corners, right = 2.5cm of input,minimum height = .75cm,minimum width=1.25cm,text width=1.25cm, thick] (samp_hold) {S/H}
        edge[pre] (input);
        \node[signal,signal to = west,below left = 1cm and .3cm of samp_hold.south,draw = black,minimum height = .75cm,text width = .8cm,minimum width = .8,thick] (adc) {\centering 1-bit \\ ADC};
        
        \node[signal,signal to = east,below right = 1cm and .7cm of samp_hold.south,draw = gray,minimum height = .75cm,text width = .8cm,minimum width = .8,thick] (dac) {\centering\textcolor{gray}{1-bit}\\ \textcolor{gray}{DAC}};
        %edge[pre] (adc.east);
         
         \node[block, rounded corners, below right = .25cm and .25cm of input,minimum height = .75cm,minimum width=.75cm,text width=.75cm, thick] (real){$\Re\{\cdot\}$};
         \draw[->,thick] (input.east) -| (real.north);
         \draw[->,thick] (real.south) |- (adc.west);
         \node[below = 2.5cm of samp_hold] (output) {\textcolor{purple}{$y_{l} \in \{-1,+1\}$}} edge[pre,purple] ([yshift = -1.45cm]samp_hold.south);
         
         \node[block, rounded corners,right = 2.5cm of samp_hold,text width = 1cm,minimum width = 2.25cm,thick,minimum height = 1.5cm] (phase_shift) {Phase Shifter} edge[pre] (samp_hold);
         \node[right = 0cm of phase_shift.west] {\scriptsize{IN}};
         \node[above = 0cm of phase_shift.south] {\scriptsize{$y$}};
         
        \node[above = 0cm of phase_shift] {shift by $\frac{\pi}{2^l}\textcolor{purple}{y}$ };
         

        %\draw[->,thick] (dac.east) -| (phase_shift.south);
        
        \node[right = .5cm of phase_shift] {$\mathrm{NXT}_{l}$}edge [pre] (phase_shift);
        
        
        \draw[->,thick,purple] (adc.east) -| (phase_shift.south);
        
        \draw[dashed,red,ultra thick, rounded corners] ([yshift = 1.25cm ]input.north west) rectangle ([xshift = 4.1cm,yshift = -2.75cm]phase_shift.south west);
    \end{scope}
    
\end{tikzpicture}

\end{document}
